Constraining solar emission radius at 42 MHz during the 2024 total solar eclipse using a student-commissioned radio telescope

Low-frequency solar radio emission is sourced in the solar corona, with sub-100 MHz radio emission largely originating from the $\sim$10$^{5}$\,$\mathrm{K}$ plasma around 2 optical radii. However, the region of emission has yet to be constrained at 35--45\,MHz due to both instrumentation limitations and the rarity of astronomical events, such as total solar eclipses, which allow for direct observational approaches. In this work, we present the results from a student-led project to commission a low-frequency radio telescope array situated in the path of totality of the 2024 total solar eclipse in an effort to probe the middle corona. The Deployable Low-Band Ionosphere and Transient Experiment (DLITE) is a low-frequency radio array comprised of four dipole antennas, optimized to observe at 35--45\,MHz, and capable of resolving the brightest radio sources in the sky. We constructed a DLITE station in Observatory Park, a dark sky park in Montville, Ohio. Results of observations during the total solar eclipse demonstrate that DLITE stations can be quickly deployed for observations and provide constraints on the radius of solar emission at our center observing frequency of 42\,MHz. In this work, we outline the construction of DLITE Ohio and the solar observation results from the total solar eclipse that transversed North America in April 2024.

==> DLITE_system_diagram <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,434); %set diagram left start at 0, and has height of 434
%Straight Lines [id:da5452692369582546] 
\draw [line width=2.25]    (39.7,41.19) -- (40.37,100.3) ;
%Straight Lines [id:da9146434314471152] 
\draw [line width=1.5]    (39.7,41.19) -- (10.37,80.07) ;
%Straight Lines [id:da7567275404900302] 
\draw [line width=1.5]    (39.7,41.19) -- (69.93,80.3) ;
%Straight Lines [id:da5533977151079499] 
\draw    (39.7,41.19) -- (24.59,80.07) ;
%Straight Lines [id:da6854892834541255] 
\draw    (39.7,41.19) -- (55.26,79.85) ;
%Straight Lines [id:da25672541014872907] 
\draw    (24.59,80.07) -- (55.26,79.85) ;
%Straight Lines [id:da4878781343808172] 
\draw    (30.59,64.07) -- (49.26,64.07) ;
%Shape: Rectangle [id:dp12379444251048] 
\draw  [color={rgb, 255:red, 13; green, 98; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 90; blue, 182 }  ,fill opacity=1 ] (30,30.54) -- (49.7,30.54) -- (49.7,40.96) -- (30,40.96) -- cycle ;
%Straight Lines [id:da17824275479714302] 
\draw [line width=2.25]    (39.95,120.69) -- (40.62,179.8) ;
%Straight Lines [id:da5649981380066982] 
\draw [line width=1.5]    (39.95,120.69) -- (10.62,159.57) ;
%Straight Lines [id:da1697606548984214] 
\draw [line width=1.5]    (39.95,120.69) -- (70.18,159.8) ;
%Straight Lines [id:da6511218685071272] 
\draw    (39.95,120.69) -- (24.84,159.57) ;
%Straight Lines [id:da8587028188798589] 
\draw    (39.95,120.69) -- (55.51,159.35) ;
%Straight Lines [id:da726829979302519] 
\draw    (24.84,159.57) -- (55.51,159.35) ;
%Straight Lines [id:da20853225357151395] 
\draw    (30.84,143.57) -- (49.51,143.57) ;
%Shape: Rectangle [id:dp15449984790543958] 
\draw  [color={rgb, 255:red, 13; green, 98; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 90; blue, 182 }  ,fill opacity=1 ] (30.25,110.04) -- (49.95,110.04) -- (49.95,120.46) -- (30.25,120.46) -- cycle ;
%Straight Lines [id:da9570360796933741] 
\draw [line width=2.25]    (39.95,201.19) -- (40.62,260.3) ;
%Straight Lines [id:da3953434099614306] 
\draw [line width=1.5]    (39.95,201.19) -- (10.62,240.07) ;
%Straight Lines [id:da18850214800577825] 
\draw [line width=1.5]    (39.95,201.19) -- (70.18,240.3) ;
%Straight Lines [id:da7503902415868215] 
\draw    (39.95,201.19) -- (24.84,240.07) ;
%Straight Lines [id:da46546990025910495] 
\draw    (39.95,201.19) -- (55.51,239.85) ;
%Straight Lines [id:da9497973043856629] 
\draw    (24.84,240.07) -- (55.51,239.85) ;
%Straight Lines [id:da3131918702892311] 
\draw    (30.84,224.07) -- (49.51,224.07) ;
%Shape: Rectangle [id:dp11629053894622943] 
\draw  [color={rgb, 255:red, 13; green, 98; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 90; blue, 182 }  ,fill opacity=1 ] (30.25,190.54) -- (49.95,190.54) -- (49.95,200.96) -- (30.25,200.96) -- cycle ;
%Straight Lines [id:da8181640745729677] 
\draw [line width=2.25]    (40.2,281.44) -- (40.87,340.55) ;
%Straight Lines [id:da2445805385189297] 
\draw [line width=1.5]    (40.2,281.44) -- (10.87,320.32) ;
%Straight Lines [id:da2414192939799571] 
\draw [line width=1.5]    (40.2,281.44) -- (70.43,320.55) ;
%Straight Lines [id:da556895441262452] 
\draw    (40.2,281.44) -- (25.09,320.32) ;
%Straight Lines [id:da32314120321129947] 
\draw    (40.2,281.44) -- (55.76,320.1) ;
%Straight Lines [id:da11285087503068314] 
\draw    (25.09,320.32) -- (55.76,320.1) ;
%Straight Lines [id:da5717423986774919] 
\draw    (31.09,304.32) -- (49.76,304.32) ;
%Shape: Rectangle [id:dp948697148072666] 
\draw  [color={rgb, 255:red, 13; green, 98; blue, 199 }  ,draw opacity=1 ][fill={rgb, 255:red, 12; green, 90; blue, 182 }  ,fill opacity=1 ] (30.5,270.79) -- (50.2,270.79) -- (50.2,281.21) -- (30.5,281.21) -- cycle ;
%Shape: Rectangle [id:dp8028661825153993] 
\draw  [color={rgb, 255:red, 155; green, 243; blue, 57 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (250.69,59.94) -- (249.95,361.27) -- (209.95,361.18) -- (210.69,59.84) -- cycle ;
%Straight Lines [id:da9123516218799981] 
\draw [line width=1.5]    (40.37,100.3) -- (83.11,79.67) -- (207.78,81.17) ;
\draw [shift={(211.78,81.22)}, rotate = 180.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5276013721701112] 
\draw [line width=1.5]    (40.37,100.3) -- (206.44,100.98) ;
\draw [shift={(210.44,101)}, rotate = 180.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9577819553913725] 
\draw [line width=1.5]    (40.62,179.8) -- (83.78,161.22) -- (205.78,160.58) ;
\draw [shift={(209.78,160.56)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da37441667799983547] 
\draw [line width=1.5]    (40.62,179.8) -- (206.44,181.19) ;
\draw [shift={(210.44,181.22)}, rotate = 180.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da22734736491112995] 
\draw [line width=1.5]    (40.62,260.3) -- (206.44,260.33) ;
\draw [shift={(210.44,260.33)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da34165614033147906] 
\draw [line width=1.5]    (40.62,260.3) -- (83.11,240.56) -- (206.44,240.56) ;
\draw [shift={(210.44,240.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6305873531153703] 
\draw [line width=1.5]    (40.87,340.55) -- (83.78,320.78) -- (205.78,320.78) ;
\draw [shift={(209.78,320.78)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7570048578604602] 
\draw [line width=1.5]    (40.87,340.55) -- (206.44,340.56) ;
\draw [shift={(210.44,340.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6868739448294987] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,79.5) -- (437.5,80.08) ;
\draw [shift={(259.33,79.51)}, rotate = 180.19] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp23022833970818635] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.93,71.08) -- (339.07,71.08) .. controls (341.42,71.08) and (343.33,75.11) .. (343.33,80.08) .. controls (343.33,85.05) and (341.42,89.08) .. (339.07,89.08) -- (320.93,89.08) .. controls (318.58,89.08) and (316.67,85.05) .. (316.67,80.08) .. controls (316.67,75.11) and (318.58,71.08) .. (320.93,71.08) -- cycle ;
%Straight Lines [id:da7488527982424011] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,99.5) -- (438,100.08) ;
\draw [shift={(259.33,99.51)}, rotate = 180.18] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp6275127360017192] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.73,90.88) -- (338.87,90.88) .. controls (341.22,90.88) and (343.13,94.91) .. (343.13,99.88) .. controls (343.13,104.85) and (341.22,108.88) .. (338.87,108.88) -- (320.73,108.88) .. controls (318.38,108.88) and (316.47,104.85) .. (316.47,99.88) .. controls (316.47,94.91) and (318.38,90.88) .. (320.73,90.88) -- cycle ;
%Straight Lines [id:da2555394138999223] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,160.49) -- (437.17,159.33) ;
\draw [shift={(259.33,160.49)}, rotate = 179.63] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp42416092277273587] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (321.93,150.58) -- (340.07,150.58) .. controls (342.42,150.58) and (344.33,154.61) .. (344.33,159.58) .. controls (344.33,164.55) and (342.42,168.58) .. (340.07,168.58) -- (321.93,168.58) .. controls (319.58,168.58) and (317.67,164.55) .. (317.67,159.58) .. controls (317.67,154.61) and (319.58,150.58) .. (321.93,150.58) -- cycle ;
%Straight Lines [id:da46769825847477464] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,179.5) -- (436.67,178.83) ;
\draw [shift={(259.33,179.49)}, rotate = 179.79] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp25000016166963857] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (321.43,170.08) -- (339.57,170.08) .. controls (341.92,170.08) and (343.83,174.11) .. (343.83,179.08) .. controls (343.83,184.05) and (341.92,188.08) .. (339.57,188.08) -- (321.43,188.08) .. controls (319.08,188.08) and (317.17,184.05) .. (317.17,179.08) .. controls (317.17,174.11) and (319.08,170.08) .. (321.43,170.08) -- cycle ;
%Straight Lines [id:da4170796330421904] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,239.4) -- (436.17,240.08) ;
\draw [shift={(259.33,239.41)}, rotate = 180.22] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp5070956941594054] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.93,231.33) -- (339.07,231.33) .. controls (341.42,231.33) and (343.33,235.36) .. (343.33,240.33) .. controls (343.33,245.3) and (341.42,249.33) .. (339.07,249.33) -- (320.93,249.33) .. controls (318.58,249.33) and (316.67,245.3) .. (316.67,240.33) .. controls (316.67,235.36) and (318.58,231.33) .. (320.93,231.33) -- cycle ;
%Straight Lines [id:da49404021063189374] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (258.33,260.2) -- (436.5,259.42) ;
\draw [shift={(259.33,260.19)}, rotate = 179.75] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp4838273135228064] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.43,250.83) -- (338.57,250.83) .. controls (340.92,250.83) and (342.83,254.86) .. (342.83,259.83) .. controls (342.83,264.8) and (340.92,268.83) .. (338.57,268.83) -- (320.43,268.83) .. controls (318.08,268.83) and (316.17,264.8) .. (316.17,259.83) .. controls (316.17,254.86) and (318.08,250.83) .. (320.43,250.83) -- cycle ;
%Straight Lines [id:da8889090028642048] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (257.93,320.6) -- (438,320.08) ;
\draw [shift={(258.93,320.59)}, rotate = 179.84] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp8340883713582101] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.93,311.33) -- (339.07,311.33) .. controls (341.42,311.33) and (343.33,315.36) .. (343.33,320.33) .. controls (343.33,325.3) and (341.42,329.33) .. (339.07,329.33) -- (320.93,329.33) .. controls (318.58,329.33) and (316.67,325.3) .. (316.67,320.33) .. controls (316.67,315.36) and (318.58,311.33) .. (320.93,311.33) -- cycle ;
%Straight Lines [id:da6716122170465053] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=0.75]    (257.93,340.46) -- (438,340.08) ;
\draw [shift={(258.93,340.46)}, rotate = 179.88] [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Terminator [id:dp26227584355486466] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (320.43,330.83) -- (338.57,330.83) .. controls (340.92,330.83) and (342.83,334.86) .. (342.83,339.83) .. controls (342.83,344.8) and (340.92,348.83) .. (338.57,348.83) -- (320.43,348.83) .. controls (318.08,348.83) and (316.17,344.8) .. (316.17,339.83) .. controls (316.17,334.86) and (318.08,330.83) .. (320.43,330.83) -- cycle ;
%Flowchart: Prodefined Process [id:dp8701704993312722] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438,59.75) -- (498,59.75) -- (498,120.75) -- (438,120.75) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (445.5,59.75) -- (445.5,120.75) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (490.5,59.75) -- (490.5,120.75) ;
%Flowchart: Prodefined Process [id:dp6218042197655531] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437,139.25) -- (497,139.25) -- (497,200.25) -- (437,200.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (444.5,139.25) -- (444.5,200.25) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (489.5,139.25) -- (489.5,200.25) ;
%Flowchart: Prodefined Process [id:dp18561994589655062] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (437,220.25) -- (497,220.25) -- (497,281.25) -- (437,281.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (444.5,220.25) -- (444.5,281.25) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (489.5,220.25) -- (489.5,281.25) ;
%Flowchart: Prodefined Process [id:dp06233351663804654] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (438,300.25) -- (498,300.25) -- (498,361.25) -- (438,361.25) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (445.5,300.25) -- (445.5,361.25) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (490.5,300.25) -- (490.5,361.25) ;
%Shape: Bevel [id:dp6932929562501624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ][line width=1.5]  (621,138.33) -- (681,138.33) -- (681,272.83) -- (621,272.83) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (629.33,146.67) -- (672.67,146.67) -- (672.67,264.5) -- (629.33,264.5) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (621,138.33) -- (629.33,146.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (681,138.33) -- (672.67,146.67) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (681,272.83) -- (672.67,264.5) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (621,272.83) -- (629.33,264.5) ;
%Straight Lines [id:da7653540833436956] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (539.9,41.24) -- (570.19,41.24) ;
%Straight Lines [id:da4123233866071945] 
\draw [line width=1.5]    (539.71,25.14) -- (570.19,25.24) ;
%Rounded Rect [id:dp22472117369439548] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.69 ] (626.83,422.33) .. controls (623.33,422.33) and (620.49,419.49) .. (620.49,415.99) -- (620.51,306.67) .. controls (620.51,303.17) and (623.35,300.33) .. (626.85,300.33) -- (645.89,300.33) .. controls (649.39,300.33) and (652.23,303.18) .. (652.23,306.68) -- (652.21,415.99) .. controls (652.21,419.49) and (649.37,422.33) .. (645.87,422.33) -- cycle ;
%Straight Lines [id:da8157521606656284] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (498.48,120.17) -- (570,120.42) -- (570.5,320.42) -- (619.86,320.31) ;
%Straight Lines [id:da3202400319828682] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (497.9,200.21) -- (550.19,200.21) -- (549.9,349.88) -- (619.44,350.44) ;
%Straight Lines [id:da18729633777100219] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (497.62,190.21) -- (559.47,190.6) -- (559.76,340.31) -- (619.9,340.45) ;
%Straight Lines [id:da9596223282222363] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (497.76,280.4) -- (530.05,280.4) -- (529.47,380.2) -- (619.47,380.33) ;
%Straight Lines [id:da42609236063614286] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (498.62,110.6) -- (580,110.42) -- (580,309.92) -- (620,310.45) ;
%Straight Lines [id:da630969210528403] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (497.62,270.26) -- (540.19,270.26) -- (539.87,369.8) -- (619.87,370.33) ;
%Straight Lines [id:da3165699404825517] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (498.48,360.21) -- (510.19,360.21) -- (510.27,410.6) -- (619.87,410.6) ;
%Straight Lines [id:da664526054479804] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (498.8,350.45) -- (520.67,350.6) -- (520.19,400.21) -- (620.67,400.6) ;
%Straight Lines [id:da8465538650580751] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (540.97,55.17) -- (571.22,55.21) ;
%Straight Lines [id:da7105615978808046] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (499.33,89.75) -- (551.67,89.25) -- (551.67,170.25) -- (621,170.67) ;
%Straight Lines [id:da12689945352402643] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (498,170.33) -- (541.05,170.93) -- (540.9,189.79) -- (620.9,189.93) ;
%Straight Lines [id:da05019445914444853] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (497.62,249.98) -- (541.33,249.83) -- (541.33,229.83) -- (620.17,229.75) ;
%Straight Lines [id:da9975025182951092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (499.33,332.83) -- (551.33,332.83) -- (551.33,251.83) -- (620.17,251.75) ;
% Text Node
\draw (222.64,268.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270.35] [align=left] {8-Channel Bias-T};
% Text Node
\draw (285,45.33) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {{\footnotesize Low Pass Filters} };
% Text Node
\draw (446,34.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {SDRs};
% Text Node
\draw (640.88,241.81) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270.2] [align=left] {Computer };
% Text Node
\draw (580,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {Coaxial Cable \\Ethernet Cable\\SMA Cable};
% Text Node
\draw (631.82,404.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ,rotate=-270.01] [align=left] {Reference Clock};
\end{tikzpicture}


